Multimodal Error Detection in Chest X-ray Reports: A Large Language Model Reading Image Evidence

Rad-Linter checks chest X-ray reports against image-derived evidence to flag potential errors for review. A pretrained image classifier supplies scores for nine pathologies, and a 1.5B-parameter language model, fine-tuned with LoRA on 1,816 examples, checks their consistency with the report. We compare it with a keyword-and-negation rule baseline given the same reports and scores. Evaluation uses controlled report-score pairings from OpenI, with consistency labels derived from automatic report labels and score thresholds. Each counterfactual quad crosses two real reports with two real score vectors from other patients, creating two consistent and two inconsistent pairs. Every report and score vector occurs in both conditions, so either input alone permits only 50% accuracy. On 131 quads, Rad-Linter achieves 98.5% pair accuracy versus 80.5% for the rule baseline, and classifies all four pairs correctly in 94.4% of quads versus 56.5%. The checkers perform similarly on omission items, including unmentioned and negated findings; larger differences occur on the remaining item types, which require interpreting how findings are described. The same language model without fine-tuning remains near 50% accuracy. On a second set of 181 quads that also includes reports on which the automatic labelers disagree, pair accuracy is 93.4% versus 75.3%. These controlled results show that, given the same image-derived scores, a trained language model detects report-score inconsistencies more accurately than the tested rule baseline, with the advantage concentrated in interpreting how findings are worded.

==> figures/fig_by_type.tex <==
% V06: main-system differences shown by paired markers; zero-shot offset below.
\begin{tikzpicture}[fig,x=1pt,y=1pt]
\path[use as bounding box] (0,0) rectangle (432,-261);
\node[anchor=north west,font=\footnotesize\bfseries,inner sep=0pt] at (0,0) {Primary test (524 pairs)};
\fill[rlBlue] (4,-23) circle (2.8pt);
\node[anchor=west,font=\footnotesize,inner sep=2pt] at (11,-23) {\radlinter{} (3-run mean)};
\draw[ruleOrange,line width=1pt,fill=white] (210,-26.5) rectangle (217,-19.5);
\node[anchor=west,font=\footnotesize,inner sep=2pt] at (222,-23) {Rule baseline};
\draw[inkSecondary,line width=.8pt,fill=white] (350,-19) -- (346,-26) -- (354,-26) -- cycle;
\node[anchor=west,font=\footnotesize,inner sep=2pt] at (358,-23) {Zero-shot};
\def\xo{176}\def\k{1.85}
\foreach \t in {0,20,...,100} {
 \draw[gridGray,line width=.5pt] (\xo+\t*\k,-65) -- (\xo+\t*\k,-229);
 \node[anchor=north,font=\scriptsize,inner sep=2pt] at (\xo+\t*\k,-231) {\t};
}
\node[anchor=south,align=center,text width=56pt,font=\fontsize{8.5}{10}\selectfont,inner sep=0pt] at (404,-62)
 {\radlinter{}\\$-$ rule\\(points)};
\node[anchor=west,font=\footnotesize\bfseries,inner sep=0pt] at (0,-53) {Inconsistent pairs};
\node[anchor=west,font=\footnotesize\bfseries,inner sep=0pt] at (0,-165) {Consistent pairs (\textsc{No\_Error})};
\foreach \desc/\detail/\m/\b/\z/\yy in {
 {Omission}/{Unmentioned/denied; high score; $n=\fdNOmi$}/\fdMOmi/\fdBOmi/\fdZOmi/-74,
 {Hedging}/{Uncertain; high score; $n=\fdNHed$}/\fdMHed/\fdBHed/\fdZHed/-105,
 {Contradiction}/{Affirmed; low score; $n=\fdNCon$}/\fdMCon/\fdBCon/\fdZCon/-136,
 {Not affirmed}/{Low score; $n=\fdNNeA$}/\fdMNeA/\fdBNeA/\fdZNeA/-187,
 {Affirmed}/{High score; $n=\fdNNeB$}/\fdMNeB/\fdBNeB/\fdZNeB/-218} {
 \node[anchor=west,font=\footnotesize,inner sep=0pt] at (0,\yy+3) {\desc};
 \node[anchor=west,font=\fontsize{8.5}{10}\selectfont,text=inkSecondary,inner sep=0pt] at (0,\yy-9) {\detail};
 \draw[axisGray,line width=1.3pt] (\xo+\b*\k,\yy) -- (\xo+\m*\k,\yy);
 \draw[ruleOrange,line width=1pt,fill=white]
  (\xo+\b*\k-3.5,\yy-3.5) rectangle (\xo+\b*\k+3.5,\yy+3.5);
 \fill[rlBlue] (\xo+\m*\k,\yy) circle (2.8pt);
 \draw[inkSecondary,line width=.8pt,fill=white]
  (\xo+\z*\k,\yy-5) -- (\xo+\z*\k-3.5,\yy-11) -- (\xo+\z*\k+3.5,\yy-11) -- cycle;
 \pgfmathsetmacro{\gap}{\m-\b}
 \node[font=\footnotesize,inner sep=0pt] at (404,\yy)
  {\pgfmathprintnumber[fixed,fixed zerofill,precision=1,showpos]{\gap}};
}
\node[anchor=north,font=\footnotesize,inner sep=0pt] at (269,-249) {Consistency accuracy (\%)};
\end{tikzpicture}



==> figures/fig_hard_easy.tex <==
% V06: paired point comparison, original 40-100 axis and 50% reference.
\begin{tikzpicture}[fig,x=1pt,y=1pt]
\path[use as bounding box] (0,0) rectangle (432,-230);
\node[anchor=north west,font=\footnotesize\bfseries,inner sep=0pt] at (0,0) {Primary test};
\draw[inkSecondary,fill=white,line width=1pt] (5,-24) circle (4.2pt);
\node[anchor=west,font=\footnotesize,inner sep=0pt] at (16,-24)
 {Easy: Report A affirms no finding ($n=268$)};
\fill[inkSecondary] (5,-42) circle (2.6pt);
\node[anchor=west,font=\footnotesize,inner sep=0pt] at (16,-42)
 {Hard: Report A affirms another finding ($n=256$)};
\def\xo{114}\def\k{3.3}
\foreach \t in {40,50,...,100} {
 \draw[gridGray,line width=.5pt] ({\xo+(\t-40)*\k},-83) -- ({\xo+(\t-40)*\k},-195);
 \node[anchor=north,font=\scriptsize,inner sep=2pt] at ({\xo+(\t-40)*\k},-197) {\t};
}
\draw[inkMuted,dashed,line width=.9pt] (147,-80) -- (147,-195);
\node[anchor=south west,font=\fontsize{8.5}{10}\selectfont,inner sep=0pt] at (147,-73) {Single-input: 50\%};
\node[anchor=south,font=\footnotesize\bfseries,inner sep=0pt] at (366,-78) {Easy};
\node[anchor=south,font=\footnotesize\bfseries,inner sep=0pt] at (411,-78) {Hard};
\foreach \name/\e/\h/\col/\yy in {
 {\radlinter{}}/\fdMEasy/\fdMHard/rlBlue/-94,
 {Rule baseline}/\fdBEasy/\fdBHard/ruleOrange/-124,
 {Coarse probe}/\fdGEasy/\fdGHard/probeYellow/-154,
 {Zero-shot}/\fdZEasy/\fdZHard/zsAqua/-184} {
 \node[anchor=west,font=\footnotesize,inner sep=0pt] at (0,\yy) {\name};
 \draw[\col,line width=1.3pt] ({\xo+(\e-40)*\k},\yy) -- ({\xo+(\h-40)*\k},\yy);
 \draw[\col,fill=white,line width=1pt] ({\xo+(\e-40)*\k},\yy) circle (4.2pt);
 \fill[\col] ({\xo+(\h-40)*\k},\yy) circle (2.6pt);
 \node[font=\footnotesize,inner sep=0pt] at (366,\yy) {\e};
 \node[font=\footnotesize,inner sep=0pt] at (411,\yy) {\h};
}
\node[anchor=west,font=\fontsize{8.5}{10}\selectfont,text=inkSecondary,inner sep=0pt] at (0,-107) {(3-run mean)};
\node[anchor=north,font=\footnotesize,inner sep=0pt] at (213,-216) {Consistency accuracy (\%)};
\end{tikzpicture}



==> figures/fig_overview.tex <==
% V06: restore evidence and output meaning; distinguish reference from predictions.
\begin{tikzpicture}[fig,x=1pt,y=1pt]
\path[use as bounding box] (0,0) rectangle (432,-341);
\node[panel,anchor=north west,minimum width=242pt,minimum height=181pt] at (0,0) {};
\node[panel,anchor=north west,minimum width=178pt,minimum height=181pt] at (254,0) {};
\node[anchor=north west,font=\small\bfseries] at (6,-5) {Image-derived scores};
\node[anchor=north west,font=\small\bfseries] at (260,-5) {Report excerpt};
\begin{scope}[shift={(10,-52)}]
 \fill[inkPrimary!90,rounded corners=2pt] (0,0) rectangle (20,26);
 \fill[inkMuted!75] (10,12) ellipse (8 and 11);
 \fill[inkPrimary!78] (6,14) ellipse (3 and 8);
 \fill[inkPrimary!78] (14,14) ellipse (3 and 8);
\end{scope}
\node[box,minimum width=180pt,minimum height=26pt,font=\footnotesize] (clf) at (140,-39) {Fixed image classifier};
\draw[flow] (30,-39) -- (clf.west);
\node[anchor=west,font=\fontsize{8.5}{10}\selectfont,inner sep=0pt,text=inkSecondary] at (10,-70) {Nine scores};
\node[anchor=south,font=\fontsize{8.5}{10}\selectfont,align=center,inner sep=1pt] at (144.6,-76) {Low\\0.2};
\node[anchor=south,font=\fontsize{8.5}{10}\selectfont,align=center,inner sep=1pt] at (173.8,-76) {High\\0.6};
\foreach \name/\s [count=\i] in {Atelectasis/0.71,Consolidation/0.12,Pneumothorax/0.05,Edema/0.02,Effusion/0.08,Pneumonia/0.15,Cardiomegaly/0.33,Nodule/0.41,Mass/0.18} {
 \pgfmathsetmacro{\yy}{-85-10*(\i-1)}
 \node[anchor=east,font=\fontsize{8.5}{10}\selectfont,inner sep=0pt] at (124,\yy) {\name};
 \fill[gridGray] (130,\yy-2) rectangle (203,\yy+2);
 \ifnum\i=1
  \fill[inkPrimary] (130,\yy-2) rectangle (130+73*\s,\yy+2);
  \node[anchor=west,font=\footnotesize,inner sep=2pt] at (207,\yy) {0.71};
 \else
  \fill[inkMuted] (130,\yy-2) rectangle (130+73*\s,\yy+2);
 \fi
}
\draw[inkSecondary,line width=.5pt] (144.6,-78) -- (144.6,-170);
\draw[inkSecondary,line width=.5pt] (173.8,-78) -- (173.8,-170);
\node[anchor=north west,text width=160pt,align=left,font=\footnotesize,inner sep=0pt] at (263,-31)
 {\hyphenpenalty=10000\raggedright\textsc{Findings}: Heart size is normal. Bibasilar opacity,\\
 \colorbox{hlFill}{may represent atelectasis.}\\
 No pleural effusion or pneumothorax.\\[8pt]
 \textsc{Impression}:\\\colorbox{hlFill}{Possible} bibasilar atelectasis.};
\draw[inkSecondary,line width=.7pt] (121,-181) -- (121,-198) -- (343,-198) -- (343,-181);
\node[fill=white,inner sep=2pt,font=\footnotesize] at (232,-198) {Same report and scores};
\draw[flow] (232,-202) -- (232,-210) -| (104,-224);
\draw[flow] (232,-210) -| (328,-224);
\node[box,anchor=north,minimum width=208pt,minimum height=28pt,draw=rlBlue,line width=1pt,font=\small\bfseries] at (104,-224) {\radlinter{}};
\node[box,anchor=north,minimum width=208pt,minimum height=28pt,draw=ruleOrange,line width=1pt,font=\small\bfseries] at (328,-224) {Rule baseline};
\draw[flow] (104,-252) -- (104,-266);
\draw[flow] (328,-252) -- (328,-266);
\node[box,anchor=north,minimum width=120pt,minimum height=22pt] at (104,-266) {Prediction};
\node[box,anchor=north,minimum width=120pt,minimum height=22pt] at (328,-266) {Prediction};
\node[anchor=north west,font=\footnotesize,inner sep=0pt] at (0,-299)
 {\textbf{Output fields:} inconsistency decision, type, finding};
\node[panel,anchor=north west,minimum width=432pt,minimum height=25pt] at (0,-316) {};
\node[anchor=west,font=\footnotesize,inner sep=0pt] at (7,-328)
 {\textbf{Example reference:} Inconsistent\enspace|\enspace Hedging\enspace|\enspace Atelectasis};
\end{tikzpicture}



==> figures/fig_quad.tex <==
% V06: concrete quad, complete score-vector identity and task-category mapping.
\begin{tikzpicture}[fig,x=1pt,y=1pt,
 cell/.style={draw=axisGray,rounded corners=2pt,fill=white,minimum width=139pt,
 minimum height=52pt,align=center,font=\footnotesize,inner sep=4pt},
 mismatch/.style={cell,fill=errorFill,draw=errorEdge}]
\path[use as bounding box] (0,0) rectangle (432,-213);
\node[anchor=north west,font=\footnotesize,text=inkSecondary,inner sep=0pt] at (0,0) {Illustrative quad};
\node[anchor=north,font=\footnotesize\bfseries,inner sep=0pt] at (287,0) {Score vectors from other patients};
\node[anchor=north,font=\footnotesize,inner sep=0pt] at (287,-18) {Target score: Atelectasis};
\node[anchor=north,align=center,font=\footnotesize] at (212,-40) {\textbf{High: 0.78}\\($\geq 0.6$)};
\node[anchor=north,align=center,font=\footnotesize] at (362,-40) {\textbf{Low: 0.09}\\($\leq 0.2$)};
\node[anchor=west,text width=127pt,align=left,font=\footnotesize,inner sep=0pt] at (0,-110)
 {\textbf{Report A}\\[4pt]``No atelectasis.''};
\node[anchor=west,text width=127pt,align=left,font=\footnotesize,inner sep=0pt] at (0,-181)
 {\textbf{Report B}\\[4pt]``Atelectasis is present.''};
\node[mismatch] at (212,-110) {\textbf{Inconsistent}\\[5pt]\textsc{Omission}};
\node[cell] at (362,-110) {\textbf{Consistent}\\[5pt]\textsc{No\_Error}};
\node[cell] at (212,-181) {\textbf{Consistent}\\[5pt]\textsc{No\_Error}};
\node[mismatch] at (362,-181) {\textbf{Inconsistent}\\[5pt]\textsc{Contradiction}};
\end{tikzpicture}

